Deep State Space Models for Nonlinear System Identification

Deep state space models (SSMs) are an actively researched model class for temporal models developed in the deep learning community which have a close connection to classic SSMs. The use of deep SSMs as a black-box identification model can describe a wide range of dynamics due to the flexibility of deep neural networks. Additionally, the probabilistic nature of the model class allows the uncertainty of the system to be modelled. In this work a deep SSM class and its parameter learning algorithm are explained in an effort to extend the toolbox of nonlinear identification methods with a deep learning based method. Six recent deep SSMs are evaluated in a first unified implementation on nonlinear system identification benchmarks.

==> tikz/4_WH_results_performance_rmse_multisine.tex <==
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./simulations/WH_data_performance_hvary.csv}{\datatable};
    \begin{axis}[
        width=\columnwidth,
        height=.5\columnwidth,
        title=Wiener-Hammerstein Benchmark: Multisine Test Data,
        xlabel={$h_\mathrm{dim}$},
        ylabel={RMSE},
        xmin=30,
        xmax=70,
        %ymin=-9,
        %ymax=.1,
        scaled ticks=false,
        yticklabel style={
        	/pgf/number format/precision=2,
        	/pgf/number format/fixed,
        	%/pgf/number format/fixed zerofill,
        },
        legend style={font=\scriptsize, fill opacity=0.6, text opacity =1},
        legend cell align={left},
        legend pos=south west, 
    ]
    	% VAE-RNN
    	\addplot[black, thick] table[x=x, y=mu_rmse_ms_VAE-RNN] {\datatable};
    	%\addlegendentry{VAE-RNN}
    	
    	% VRNN-Gauss-I
    	\addplot[red!75!black, dashed, thick] table[x=x, y=mu_rmse_ms_VRNN-Gauss-I] {\datatable};
    	%\addlegendentry{VRNN-Gauss-I}
    	
    	% VRNN-Gauss
    	\addplot[red!75!black, thick] table[x=x, y=mu_rmse_ms_VRNN-Gauss] {\datatable};
    	%\addlegendentry{VRNN-Gauss}
    	
    	% VRNN-GMM-I
    	\addplot[blue!75!black, dashed, thick] table[x=x, y=mu_rmse_ms_VRNN-GMM-I] {\datatable};
    	%\addlegendentry{VRNN-GMM-I}
    	
    	% VRNN-GMM
    	\addplot[blue!75!black, thick] table[x=x, y=mu_rmse_ms_VRNN-GMM] {\datatable};
    	%\addlegendentry{VRNN-GMM}
    	
    	% STORN
    	\addplot[green!60!black, thick] table[x=x, y=mu_rmse_ms_STORN] {\datatable};
    	%\addlegendentry{STORN}
    	
		\legend{VAE-RNN,,VRNN-Gauss,,VRNN-GMM,STORN}	
    \end{axis}
\end{tikzpicture}

==> tikz/4_WH_results_performance_rmse_swept.tex <==
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./simulations/WH_data_performance_hvary.csv}{\datatable};
    \begin{axis}[
        width=\columnwidth,
        height=.5\columnwidth,
        title=Wiener-Hammerstein Benchmark: Swept Sine Test Data,
        xlabel={$h_\mathrm{dim}$},
        ylabel={RMSE},
        xmin=30,
        xmax=70,
        ymin=0.02,
        %ymax=.1,
        scaled ticks=false,
        yticklabel style={
        	/pgf/number format/precision=2,
        	/pgf/number format/fixed,
        	%/pgf/number format/fixed zerofill,
        },
        legend style={font=\scriptsize, fill opacity=0.6, text opacity =1},
        legend cell align={left},
        legend pos=south west, 
    ]
    	% VAE-RNN
    	\addplot[black, thick] table[x=x, y=mu_rmse_ss_VAE-RNN] {\datatable};
    	%\addlegendentry{VAE-RNN}
    	
    	% VRNN-Gauss-I
    	\addplot[red!75!black, dashed, thick] table[x=x, y=mu_rmse_ss_VRNN-Gauss-I] {\datatable};
    	%\addlegendentry{VRNN-Gauss-I}
    	
    	% VRNN-Gauss
    	\addplot[red!75!black, thick] table[x=x, y=mu_rmse_ss_VRNN-Gauss] {\datatable};
    	%\addlegendentry{VRNN-Gauss}
    	
    	% VRNN-GMM-I
    	\addplot[blue!75!black, dashed, thick] table[x=x, y=mu_rmse_ss_VRNN-GMM-I] {\datatable};
    	%\addlegendentry{VRNN-GMM-I}
    	
    	% VRNN-GMM
    	\addplot[blue!75!black, thick] table[x=x, y=mu_rmse_ss_VRNN-GMM] {\datatable};
    	%\addlegendentry{VRNN-GMM}
    	
    	% STORN
    	\addplot[green!60!black, thick] table[x=x, y=mu_rmse_ss_STORN] {\datatable};
    	%\addlegendentry{STORN}
    	
		%\legend{VAE-RNN,,VRNN-Gauss,,VRNN-GMM,STORN}
    \end{axis}
\end{tikzpicture}

==> tikz/4_lgssm_results_timeeval.tex <==
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./simulations/toy_lgssm_data_timeeval.csv}{\datatable};
    \begin{axis}[
        width=\columnwidth,
        height=.6\columnwidth,
        title=Toy Problem: Linear Gaussian System,
        xlabel={time steps $[k]$},
        ylabel={$y_k$},
        xmin=300,
        xmax=450,
        ymin=-9,
        ymax=9,
        legend style={font=\scriptsize, fill opacity=0.6, text opacity =1},
        legend cell align={left},
    ]
    
        % test data
        \addplot[name path=muTest, blue!75!black, thick] table[x=x, y=muTest] {\datatable};
        \addplot[name path=p3sigmaTest, blue!75!black, opacity=0] table[x=x, y=p3sigmaTest] {\datatable};
        \addplot[name path=m3sigmaTest, blue!75!black, opacity=0] table[x=x, y=m3sigmaTest] {\datatable};
        \addplot[blue!75!black, opacity=0.3] fill between[of=muTest and p3sigmaTest];
        \addplot[blue!75!black, opacity=0.3] fill between[of=muTest and m3sigmaTest];
        
        % Model
        \addplot[name path=muModel, red!75!black, thick] table[x=x, y=muModel] {\datatable};
        \addplot[name path=p3sigmaModel, red!75!black, opacity=0] table[x=x, y=p3sigmaModel] {\datatable};
        \addplot[name path=m3sigmaModel, red!75!black, opacity=0] table[x=x, y=m3sigmaModel] {\datatable};
        \addplot[red!75!black, opacity=0.3] fill between[of=muModel and p3sigmaModel];
        \addplot[red!75!black, opacity=0.3] fill between[of=muModel and m3sigmaModel];
        
        % linModel
        \addplot[name path=mu1, black, thick, dashed] table[x=x, y=mulinModel] {\datatable};
        
        \legend{{Test Data, $\mu\pm 3\sigma$},,,,,{STORN, $\mu\pm 3\sigma$},,,,, {SSEST, $\mu$}}
    \end{axis}
\end{tikzpicture}

==> tikz/4_narendra_li_results_performance_nll.tex <==
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./simulations/narendra_li_data_performance.csv}{\datatable};
    \begin{axis}[
        width=\columnwidth,
        height=.48\columnwidth,
        title=Narendra-Li Benchmark: NLL,
        xlabel={Training data points},
        ylabel={NLL},
        xmin=0,
        xmax=60000,
        %ymin=-9,
        ymax=1.8,
        %legend style={font=\scriptsize, fill opacity=0.6, text opacity =1},
        %legend cell align={left},
        %legend pos=north east, 
    ]
    	% VAE-RNN
    	\addplot[black, thick] table[x=x, y=mu_nll_VAE-RNN] {\datatable};
    	% \addlegendentry{VAE-RNN}
    	
    	% VRNN-Gauss-I
    	\addplot[red!75!black, dashed, thick] table[x=x, y=mu_nll_VRNN-Gauss-I] {\datatable};
    	% \addlegendentry{VRNN-Gauss-I}
    	
    	% VRNN-Gauss
    	\addplot[red!75!black, thick] table[x=x, y=mu_nll_VRNN-Gauss] {\datatable};
    	% \addlegendentry{VRNN-Gauss}
    	
    	% VRNN-GMM-I
    	\addplot[blue!75!black, dashed, thick] table[x=x, y=mu_nll_VRNN-GMM-I] {\datatable};
    	% \addlegendentry{VRNN-GMM-I}
    	
    	% VRNN-GMM
    	\addplot[blue!75!black, thick] table[x=x, y=mu_nll_VRNN-GMM] {\datatable};
    	% \addlegendentry{VRNN-GMM}
    	
    	% STORN
    	\addplot[green!60!black, thick] table[x=x, y=mu_nll_STORN] {\datatable};
    	% \addlegendentry{STORN}
    	
     %\legend{VAE-RNN,,VRNN-Gauss,,VRNN-GMM,STORN}
    \end{axis}
\end{tikzpicture}

==> tikz/4_narendra_li_results_performance_rmse.tex <==
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./simulations/narendra_li_data_performance.csv}{\datatable};
    \begin{axis}[
        width=\columnwidth,
        height=.48\columnwidth,
        title=Narendra-Li Benchmark: RMSE,
        xlabel={Training data points},
        ylabel={RMSE},
        xmin=0,
        xmax=60000,
        ymin=0.6,
        ymax=1.6,
        legend style={font=\scriptsize, fill opacity=0.6, text opacity =1},
        legend cell align={left},
        legend pos=north east, 
    ]
    
       	% VAE-RNN
	    \addplot[black, thick] table[x=x, y=mu_rmse_VAE-RNN] {\datatable};
	    % \addlegendentry{VAE-RNN}
	    
	    % VRNN-Gauss-I
	    \addplot[red!75!black, dashed, thick] table[x=x, y=mu_rmse_VRNN-Gauss-I] {\datatable};
	    % \addlegendentry{VRNN-Gauss-I}
	    
	    % VRNN-Gauss
	    \addplot[red!75!black, thick] table[x=x, y=mu_rmse_VRNN-Gauss] {\datatable};
	    % \addlegendentry{VRNN-Gauss}
	    
	    % VRNN-GMM-I
	    \addplot[blue!75!black, dashed, thick] table[x=x, y=mu_rmse_VRNN-GMM-I] {\datatable};
	    % \addlegendentry{VRNN-GMM-I}
	    
	    % VRNN-GMM
	    \addplot[blue!75!black, thick] table[x=x, y=mu_rmse_VRNN-GMM] {\datatable};
	    % \addlegendentry{VRNN-GMM}
	    
	    % STORN
	    \addplot[green!60!black, thick] table[x=x, y=mu_rmse_STORN] {\datatable};
	    % \addlegendentry{STORN}
	    
	    \legend{VAE-RNN,,VRNN-Gauss,,VRNN-GMM,STORN}
    \end{axis}
\end{tikzpicture}

==> tikz/4_narendra_li_results_timeeval.tex <==
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./simulations/narendra_li_data_timeeval.csv}{\datatable};
    \begin{axis}[
        width=\columnwidth,
        height=.6\columnwidth,
        title=Narendra-Li Benchmark,
        xlabel={time steps $[k]$},
        ylabel={$y_k$},
        xmin=300,
        xmax=450,
        ymin=-8,
        ymax=5.5,
        legend style={font=\scriptsize, fill opacity=0.6, text opacity =1},
        legend cell align={left},
        legend pos=south west, 
    ]
        % test data
        \addplot[name path=muTest, blue!75!black, thick] table[x=x, y=muTest] {\datatable}; % !75!black
        \addplot[name path=p3sigmaTest, blue!75!black, opacity=0] table[x=x, y=p3sigmaTest] {\datatable};
        \addplot[name path=m3sigmaTest, blue!75!black, opacity=0] table[x=x, y=m3sigmaTest] {\datatable};
        \addplot[blue!75!black, opacity=0.3] fill between[of=muTest and p3sigmaTest];
        \addplot[blue!75!black, opacity=0.3] fill between[of=muTest and m3sigmaTest];
        
        % Model
        \addplot[name path=muModel, red!75!black, thick] table[x=x, y=muModel] {\datatable}; 
        \addplot[name path=p3sigmaModel, red!75!black, opacity=0] table[x=x, y=p3sigmaModel] {\datatable};
        \addplot[name path=m3sigmaModel, red!75!black, opacity=0] table[x=x, y=m3sigmaModel] {\datatable};
        \addplot[red!75!black, opacity=0.3] fill between[of=muModel and p3sigmaModel];
        \addplot[red!75!black, opacity=0.3] fill between[of=muModel and m3sigmaModel];

        
        \legend{{Test Data, $\mu\pm 3\sigma$},,,,,{STORN, $\mu\pm 3\sigma$},,,,}
    \end{axis}
\end{tikzpicture}

==> tikz/APP_WH_multisine_timeeval.tex <==
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./simulations/WH_data_multisine_timeeval.csv}{\datatable};
    \begin{axis}[
        width=\textwidth, %\columnwidth,
        height=.65\columnwidth,
        title=Wiener-Hammerstein Benchmark: Multisine Test Data,
        xlabel={time $[$s$]$},
        ylabel={$y_k$},
        xmin=0,
        xmax=0.0512, % 4000/78125
        ymin=-0.4,
        ymax=0.4,
        scaled ticks=false,
        xticklabel style={
        	/pgf/number format/precision=3,
        	/pgf/number format/fixed,
        	/pgf/number format/fixed zerofill,
        },
        legend style={font=\scriptsize, fill opacity=0.6, text opacity =1},
        legend cell align={left},
        legend pos=south east, 
    ]
        % test data
        \addplot[name path=muTest, blue!75!black, tick] table[x=x, y=muTest] {\datatable};
        
        % Model
        \addplot[name path=muModel, red!75!black, opacity=1] table[x=x, y=muModel] {\datatable};
        \addplot[name path=p3sigmaModel, red!75!black, opacity=0] table[x=x, y=p3sigmaModel] {\datatable};
        \addplot[name path=m3sigmaModel, red!75!black, opacity=0] table[x=x, y=m3sigmaModel] {\datatable};
        \addplot[red!75!black, opacity=0.3] fill between[of=muModel and p3sigmaModel];
        \addplot[red!75!black, opacity=0.3] fill between[of=muModel and m3sigmaModel];

        
        \legend{{Test Data: Multisine},{STORN, $\mu\pm 3\sigma$},,,,}
    \end{axis}
\end{tikzpicture}

==> tikz/APP_WH_results_performance_rmse_multisine.tex <==
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./simulations/WH_data_performance_zvary.csv}{\datatable};
    \begin{axis}[
        width=\columnwidth,
        height=.5\columnwidth,
        title=Wiener-Hammerstein Benchmark: Multisine Test Data,
        xlabel={$z_\mathrm{dim}$},
        ylabel={RMSE},
        xmin=1,
        xmax=7,
        % ymin=6e-2,
        % ymax=8e-2,
        scaled ticks=false,
        yticklabel style={
        	/pgf/number format/precision=3,
        	/pgf/number format/fixed,
        	/pgf/number format/fixed zerofill,
        },
        legend style={font=\scriptsize, fill opacity=0.6, text opacity =1},
        legend cell align={left},
        legend pos=north east, 
    ]
    	% VAE-RNN
    	%\addplot[black, thick] table[x=x, y=mu_rmse_ms_VAE-RNN] {\datatable};
    	%\addlegendentry{VAE-RNN}
    	
    	% VRNN-Gauss-I
    	%\addplot[red!75!black, dashed, thick] table[x=x, y=mu_rmse_ms_VRNN-Gauss-I] {\datatable};
    	%\addlegendentry{VRNN-Gauss-I}
    	
    	% VRNN-Gauss
    	%\addplot[red!75!black, thick] table[x=x, y=mu_rmse_ms_VRNN-Gauss] {\datatable};
    	%\addlegendentry{VRNN-Gauss}
    	
    	% VRNN-GMM-I
    	%\addplot[blue!75!black, dashed, thick] table[x=x, y=mu_rmse_ms_VRNN-GMM-I] {\datatable};
    	%\addlegendentry{VRNN-GMM-I}
    	
    	% VRNN-GMM
    	%\addplot[blue!75!black, thick] table[x=x, y=mu_rmse_ms_VRNN-GMM] {\datatable};
    	%\addlegendentry{VRNN-GMM}
    	
    	% STORN
    	\addplot[green!60!black, thick] table[x=x, y=mu_rmse_ms_STORN] {\datatable};
    	%\addlegendentry{STORN}
    	
		\legend{STORN}
    \end{axis}
\end{tikzpicture}

==> tikz/APP_WH_results_performance_rmse_swept.tex <==
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./simulations/WH_data_performance_zvary.csv}{\datatable};
    \begin{axis}[
        width=\columnwidth,
        height=.5\columnwidth,
        title=Wiener-Hammerstein Benchmark: Swept Sine Test Data,
        xlabel={$z_\mathrm{dim}$},
        ylabel={RMSE},
        xmin=1,
        xmax=7,
        %ymin=-9,
        %ymax=9,
        scaled ticks=false,
        yticklabel style={
        	/pgf/number format/precision=3,
        	/pgf/number format/fixed,
        	/pgf/number format/fixed zerofill,
        },
        legend style={font=\scriptsize, fill opacity=0.6, text opacity =1},
        legend cell align={left},
        legend pos=north east, 
    ]
    	% VAE-RNN
    	%\addplot[black, thick] table[x=x, y=mu_rmse_ss_VAE-RNN] {\datatable};
    	%\addlegendentry{VAE-RNN}
    	
    	% VRNN-Gauss-I
    	%\addplot[red!75!black, dashed, thick] table[x=x, y=mu_rmse_ss_VRNN-Gauss-I] {\datatable};
    	%\addlegendentry{VRNN-Gauss-I}
    	
    	% VRNN-Gauss
    	%\addplot[red!75!black, thick] table[x=x, y=mu_rmse_ss_VRNN-Gauss] {\datatable};
    	%\addlegendentry{VRNN-Gauss}
    	
    	% VRNN-GMM-I
    	%\addplot[blue!75!black, dashed, thick] table[x=x, y=mu_rmse_ss_VRNN-GMM-I] {\datatable};
    	%\addlegendentry{VRNN-GMM-I}
    	
    	% VRNN-GMM
    	%\addplot[blue!75!black, thick] table[x=x, y=mu_rmse_ss_VRNN-GMM] {\datatable};
    	%\addlegendentry{VRNN-GMM}
    	
    	% STORN
    	\addplot[green!60!black, thick] table[x=x, y=mu_rmse_ss_STORN] {\datatable};
    	%\addlegendentry{STORN}
    	
		\legend{STORN,}	
    \end{axis}
\end{tikzpicture}

==> tikz/APP_WH_sweptsine_timeeval.tex <==
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./simulations/WH_data_sweptsine_timeeval.csv}{\datatable};
    \begin{axis}[
		width=\textwidth, %\columnwidth,
		height=.65\columnwidth,
		title=Wiener-Hammerstein Benchmark: Swept Sine Test Data,
		xlabel={time $[$s$]$},
		ylabel={$y_k$},
		xmin=0,
		xmax=0.0512, % 4000/78125
		ymin=-0.4,
		ymax=0.4,
		scaled ticks=false,
		xticklabel style={
			/pgf/number format/precision=3,
			/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
		},
		legend style={font=\scriptsize, fill opacity=0.6, text opacity =1},
		legend cell align={left},
		legend pos=south east, 
	]
        % test data
        \addplot[name path=muTest, blue!75!black, thick] table[x=x, y=muTest] {\datatable};
        
        % Model
        \addplot[name path=muModel, red!75!black, opacity=1] table[x=x, y=muModel] {\datatable};
        \addplot[name path=p3sigmaModel, red!75!black, opacity=0] table[x=x, y=p3sigmaModel] {\datatable};
        \addplot[name path=m3sigmaModel, red!75!black, opacity=0] table[x=x, y=m3sigmaModel] {\datatable};
        \addplot[red!75!black, opacity=0.3] fill between[of=muModel and p3sigmaModel];
        \addplot[red!75!black, opacity=0.3] fill between[of=muModel and m3sigmaModel];

        
        \legend{{Test Data: Swept Sine},{STORN, $\mu\pm 3\sigma$},,,,}
    \end{axis}
\end{tikzpicture}

==> tikz/APP_lgssm_results_SSEST.tex <==
\begin{tikzpicture}[baseline]
    \pgfplotstableread[col sep=comma]{./simulations/toy_lgssm_data_timeeval.csv}{\datatable};
    \begin{axis}[
        width=\columnwidth,
        height=.65\columnwidth,
        title=Toy LGSSM: Comparison SSEST and deep SSM,
        xlabel={time steps $[k]$},
        ylabel={$y_k$},
        xmin=300,
        xmax=450,
        ymin=-9,
        ymax=9,
        legend style={font=\scriptsize, fill opacity=0.6, text opacity =1},
        legend cell align={left},
    ]
        
        % Model
        \addplot[name path=muModel, red!75!black, thick] table[x=x, y=muModel] {\datatable};
        \addplot[name path=p3sigmaModel, red!75!black, opacity=0] table[x=x, y=p3sigmaModel] {\datatable};
        \addplot[name path=m3sigmaModel, red!75!black, opacity=0] table[x=x, y=m3sigmaModel] {\datatable};
        \addplot[red!75!black, opacity=0.3] fill between[of=muModel and p3sigmaModel];
        \addplot[red!75!black, opacity=0.3] fill between[of=muModel and m3sigmaModel];
        
        % linModel
        \addplot[name path=mulinModel, black, thick, dashed] table[x=x, y=mulinModel] {\datatable};
        \addplot[name path=p3sigmalinModel, black, opacity=0] table[x=x, y=p3sigmalinModel] {\datatable};
        \addplot[name path=m3sigmalinModel, black, opacity=0] table[x=x, y=m3sigmalinModel] {\datatable};
        \addplot[black, opacity=0.3] fill between[of=mulinModel and p3sigmalinModel];
        \addplot[black, opacity=0.3] fill between[of=mulinModel and m3sigmalinModel];
        
        \legend{{STORN, $\mu\pm 3\sigma$},,,,, {SSEST, $\mu\pm 3\sigma$},,,,}
    \end{axis}
\end{tikzpicture}
